Calibration of the mixing length theory for structures of helium-dominated atmosphere white dwarfs

We perform a calibration of the mixing length parameter at the bottom boundary of the convection zone for helium-dominated atmospheres of white dwarfs. This calibration is based on a grid of 3D DB (pure-helium) and DBA (helium-dominated with traces of hydrogen) model atmospheres computed with the CO5BOLD code, and a grid of 1D DB and DBA envelope structures. The 3D models span a parameter space of hydrogen-to-helium abundances between -10.0 and -2.0, surface gravities between 7.5 and 9.0 and effective temperatures between 12000 K and 34000 K. The 1D envelopes cover a similar atmospheric parameter range, but are also calculated with different values of the mixing length parameter, namely ML2/alpha between 0.4 and 1.4. The calibration is performed based on two definitions of the bottom boundary of the convection zone, the Schwarzschild and the zero convective flux boundaries. Thus, our calibration is relevant for applications involving the bulk properties of the convection zone including its total mass, which excludes the spectroscopic technique. Overall, the calibrated ML2/alpha is smaller than what is commonly used in evolutionary models and theoretical determinations of the blue edge of the instability strip for pulsating DB and DBA stars. With calibrated ML2/alpha we are able to deduce more accurate convection zone sizes needed for studies of planetary debris mixing and dredge-up of carbon from the core. We highlight this by calculating examples of metal-rich 3D DBAZ models and finding their convection zone masses. Mixing length calibration represents the first step of in-depth investigations of convective overshoot in white dwarfs with helium-dominated atmospheres.

==> (inline-0) <==
\begin{tabular}{lcccccr} 
		\hline
		$\log{g}$ & $T_{\rm{eff}}$ & Box size & Total run time & $\delta I_{\rm rms}/\langle I \rangle$ \\
		 & (K) & (km $\times$ km $\times$ km) & (stellar s) & (\%) \\
		\hline
        7.5 & 12098 & 1.22$\times$1.22$\times$0.58 & 33.6 & 3.6 \\
        7.5 & 13969 & 1.98$\times$1.98$\times$0.67 & 32.2 & 8.9 \\
        7.5 & 15947 & 2.86$\times$2.86$\times$1.19 & 32.2 & 16.4 \\
        7.5 & 18059 & 6.09$\times$6.09$\times$1.46 & 32.1 & 21.3 \\
        7.5 & 19931 & 11.96$\times$11.96$\times$2.39 & 34.7 & 23.4 \\
        7.5 & 22044 & 21.75$\times$21.75$\times$4.51 & 32.3 & 25.5 \\
        7.5 & 23774 & 23.96$\times$23.96$\times$4.78 & 31.7 & 24.3 \\
        7.5 & 26497 & 37.47$\times$37.47$\times$21.40 & 32.6 & 21.7 \\
        7.5 & 27993 & 31.22$\times$31.22$\times$10.77 & 14.7 & 17.5 \\
        7.5 & 29991 & 31.22$\times$31.22$\times$11.86 & 17.7 & 9.4 \\
        7.5 & 32001 & 33.48$\times$33.48$\times$14.00 & 48.3 & 4.8 \\        
        \hline
        8.0 & 12020 & 0.70$\times$0.70$\times$0.10 & 10.0 & 2.1 \\
        8.0 & 14083 & 0.79$\times$0.79$\times$0.24 & 10.2 & 6.0 \\
        8.0 & 16105 & 0.94$\times$0.94$\times$0.18 & 10.1 & 11.9 \\
        8.0 & 18082 & 1.23$\times$1.23$\times$0.35 & 13.0 & 17.0 \\
        8.0 & 20090 & 2.00$\times$2.00$\times$0.58 & 12.5 & 19.4 \\
        8.0 & 21014 & 5.19$\times$5.19$\times$0.97 & 11.9 & 21.0 \\
        8.0 & 21465 & 5.19$\times$5.19$\times$0.97 & 11.0 & 21.6 \\
        8.0 & 21987 & 5.19$\times$5.19$\times$0.97 & 8.7 & 22.3 \\
        8.0 & 22988 & 8.62$\times$8.62$\times$1.41 & 11.6 & 24.2 \\
        8.0 & 24144 & 8.62$\times$8.62$\times$1.41 & 11.7 & 23.8 \\
        8.0 & 25898 & 8.62$\times$8.62$\times$1.56 & 10.0 & 21.1 \\
        8.0 & 28107 & 12.63$\times$12.63$\times$4.93 & 16.8 & 20.3 \\
        8.0 & 29997 & 12.63$\times$12.63$\times$5.12 & 13.5 & 19.2 \\
        8.0 & 31999 & 12.63$\times$12.63$\times$3.28 & 5.0 & 14.8 \\
        8.0 & 33999 & 12.63$\times$12.63$\times$3.42 & 5.3 & 7.9 \\    
        \hline
        8.5 & 12139 & 0.25$\times$0.25$\times$0.05 & 3.6 & 1.5 \\
        8.5 & 14007 & 0.25$\times$0.25$\times$0.04 & 5.7 & 3.6 \\
        8.5 & 15961 & 0.34$\times$0.34$\times$0.05 & 3.5 & 7.6 \\
        8.5 & 18000 & 0.39$\times$0.39$\times$0.13 & 3.6 & 12.6 \\
        8.5 & 19955 & 0.60$\times$0.60$\times$0.20 & 4.0 & 15.5 \\
        8.5 & 21999 & 1.03$\times$1.03$\times$0.26 & 3.2 & 17.8 \\
        8.5 & 24143 & 1.78$\times$1.78$\times$0.37 & 3.7 & 22.1 \\
        8.5 & 25805 & 2.37$\times$2.37$\times$0.44 & 3.5 & 22.3 \\
        8.5 & 27934 & 2.53$\times$2.53$\times$0.59 & 2.9 & 20.6 \\
        8.5 & 30567 & 4.53$\times$4.53$\times$1.97 & 4.6 & 19.5 \\
        8.5 & 32208 & 4.53$\times$4.53$\times$2.12 & 3.8 & 18.9 \\
        8.5 & 34020 & 4.53$\times$4.53$\times$1.92 & 3.7 & 17.6 \\        
        \hline
        9.0 & 12124 & 0.06$\times$0.06$\times$0.01 & 3.4 & 0.8 \\
        9.0 & 14117 & 0.07$\times$0.07$\times$0.01 & 2.0 & 2.3 \\
        9.0 & 16029 & 0.11$\times$0.11$\times$0.02 & 1.1 & 5.0 \\
        9.0 & 17998 & 0.12$\times$0.12$\times$0.03 & 1.1 & 8.7 \\
        9.0 & 19961 & 0.14$\times$0.14$\times$0.05 & 1.0 & 11.7 \\
        9.0 & 21978 & 0.20$\times$0.20$\times$0.07 & 1.0 & 13.6 \\
        9.0 & 24082 & 0.39$\times$0.39$\times$0.10 & 1.1 & 17.2 \\
        9.0 & 26109 & 0.76$\times$0.76$\times$0.13 & 0.6 & 20.6 \\
        9.0 & 28143 & 0.76$\times$0.76$\times$0.16 & 1.0 & 20.6 \\
        9.0 & 30184 & 0.86$\times$0.86$\times$0.20 & 1.1 & 17.4 \\
        9.0 & 31440 & 0.86$\times$0.86$\times$0.20 & 3.2 & 17.2 \\
        9.0 & 34105 & 1.43$\times$1.43$\times$0.84 & 2.3 & 18.3 \\        
        \hline
	\end{tabular}
\begin{tabular}{lcccccr} 
		\hline
		$\log{g}$ & $T_{\rm{eff}}$ & Box size & Total run time & $\delta I_{\rm rms}/\langle I \rangle$ \\
		 & (K) & (km $\times$ km $\times$ km) & (stellar s) & (\%) \\
		\hline
        7.5 & 12098 & 1.22$\times$1.22$\times$0.58 & 32.8 & 3.6 \\
        7.5 & 13967 & 1.98$\times$1.98$\times$0.67 & 31.7 & 8.8 \\
        7.5 & 15936 & 2.86$\times$2.86$\times$1.19 & 35.0 & 16.3 \\
        7.5 & 18051 & 6.09$\times$6.09$\times$1.46 & 34.1 & 21.0 \\
        7.5 & 19865 & 11.96$\times$11.96$\times$2.44 & 32.6 & 22.3 \\
        7.5 & 21873 & 21.75$\times$21.75$\times$4.04 & 37.8 & 22.7 \\
        7.5 & 23789 & 23.96$\times$23.96$\times$4.80 & 32.1 & 24.4 \\
        7.5 & 26501 & 37.47$\times$37.47$\times$21.40 & 33.2 & 22.1 \\
        7.5 & 27993 & 31.22$\times$31.22$\times$10.77 & 16.0 & 17.2 \\
        7.5 & 29993 & 31.22$\times$31.22$\times$11.86 & 18.3 & 10.2 \\
        7.5 & 32002 & 33.48$\times$33.48$\times$14.00 & 34.4 & 4.5 \\   
        \hline
        8.0 & 12019 & 0.70$\times$0.70$\times$0.11 & 10.8 & 2.1 \\
        8.0 & 14083 & 0.79$\times$0.79$\times$0.24 & 10.9 & 5.9 \\
        8.0 & 16099 & 0.94$\times$0.94$\times$0.19 & 10.1 & 11.9 \\
        8.0 & 18074 & 1.23$\times$1.23$\times$0.35 & 10.3 & 17.0 \\
        8.0 & 20088 & 2.00$\times$2.00$\times$0.58 & 10.2 & 19.4 \\
        8.0 & 21996 & 5.19$\times$5.19$\times$0.97 & 11.4 & 22.3 \\
        8.0 & 24036 & 8.62$\times$8.62$\times$1.41 & 10.4 & 24.0 \\
        8.0 & 25956 & 8.62$\times$8.62$\times$1.56 & 10.2 & 21.1 \\
        8.0 & 28037 & 12.63$\times$12.63$\times$4.93 & 18.2 & 20.6 \\
        8.0 & 29963 & 12.63$\times$12.63$\times$5.12 & 10.5 & 20.2 \\
        8.0 & 32000 & 12.63$\times$12.63$\times$3.28 & 5.5 & 14.4 \\
        8.0 & 33999 & 12.63$\times$12.63$\times$3.42 & 5.4 & 8.5 \\    
        \hline
        8.5 & 12147 & 0.25$\times$0.25$\times$0.05 & 3.1 & 1.5 \\
        8.5 & 14004 & 0.25$\times$0.25$\times$0.04 & 3.8 & 3.6 \\
        8.5 & 15958 & 0.34$\times$0.34$\times$0.05 & 3.3 & 7.6 \\
        8.5 & 17998 & 0.39$\times$0.39$\times$0.13 & 3.6 & 12.6 \\
        8.5 & 19951 & 0.60$\times$0.60$\times$0.20 & 3.4 & 15.5 \\
        8.5 & 22002 & 1.03$\times$1.03$\times$0.26 & 3.1 & 17.9 \\
        8.5 & 24047 & 1.78$\times$1.78$\times$0.37 & 3.3 & 22.1 \\
        8.5 & 25943 & 2.37$\times$2.37$\times$0.44 & 3.4 & 22.1 \\
        8.5 & 27907 & 2.53$\times$2.53$\times$0.59 & 3.2 & 20.6 \\
        8.5 & 30514 & 4.53$\times$4.53$\times$1.97 & 4.2 & 19.7 \\
        8.5 & 32012 & 4.53$\times$4.53$\times$2.12 & 3.7 & 19.0 \\
        8.5 & 33949 & 4.53$\times$4.53$\times$1.92 & 3.2 & 17.1 \\        
        \hline
        9.0 & 12120 & 0.06$\times$0.06$\times$0.01 & 1.1 & 0.8 \\
        9.0 & 14114 & 0.07$\times$0.07$\times$0.01 & 1.0 & 2.3 \\
        9.0 & 16026 & 0.11$\times$0.11$\times$0.02 & 1.0 & 4.9 \\
        9.0 & 17985 & 0.12$\times$0.12$\times$0.03 & 1.0 & 8.7 \\
        9.0 & 19957 & 0.14$\times$0.14$\times$0.04 & 1.1 & 11.7 \\
        9.0 & 21982 & 0.20$\times$0.20$\times$0.07 & 1.1 & 13.6 \\
        9.0 & 24093 & 0.39$\times$0.39$\times$0.10 & 1.1 & 17.1 \\
        9.0 & 26115 & 0.76$\times$0.76$\times$0.13 & 1.1 & 20.7 \\
        9.0 & 28141 & 0.76$\times$0.76$\times$0.16 & 1.1 & 20.6 \\
        9.0 & 30006 & 0.86$\times$0.86$\times$0.20 & 1.0 & 17.8 \\
        9.0 & 31472 & 0.86$\times$0.86$\times$0.20 & 1.3 & 16.7 \\
        9.0 & 34021 & 1.43$\times$1.43$\times$0.84 & 2.0 & 18.3 \\        
        \hline
	\end{tabular}
\begin{tabular}{lcccccr} 
		\hline
		$\log{g}$ & $T_{\rm{eff}}$ & Box size & Total run time & $\delta I_{\rm rms}/\langle I \rangle$ \\
		 & (K) & (km $\times$ km $\times$ km) & (stellar s) & (\%) \\
		\hline
        7.5 & 12009 & 1.22$\times$1.22$\times$0.59 & 33.1 & 3.4 \\
        7.5 & 14013 & 1.98$\times$1.98$\times$0.67 & 33.0 & 9.0 \\
        7.5 & 15886 & 2.86$\times$2.86$\times$1.19 & 33.9 & 15.7 \\
        7.5 & 17920 & 6.09$\times$6.09$\times$1.46 & 31.8 & 21.0 \\
        7.5 & 19900 & 11.96$\times$11.96$\times$2.44 & 32.2 & 23.1 \\
        7.5 & 21946 & 21.75$\times$21.75$\times$4.51 & 32.6 & 24.7 \\
        7.5 & 23757 & 23.96$\times$23.96$\times$4.80 & 32.2 & 24.2 \\
        7.5 & 26522 & 37.47$\times$37.47$\times$21.40 & 36.4 & 22.1 \\
        7.5 & 27998 & 31.22$\times$31.22$\times$10.77 & 15.8 & 17.7 \\
        7.5 & 29992 & 31.22$\times$31.22$\times$11.86 & 26.6 & 9.7 \\
        7.5 & 32002 & 33.48$\times$33.48$\times$14.00 & 24.0 & 5.1 \\       
        \hline
        8.0 & 11978 & 0.70$\times$0.70$\times$0.11 & 10.2 & 2.1 \\
        8.0 & 14031 & 0.79$\times$0.79$\times$0.24 & 9.9 & 5.7 \\
        8.0 & 15974 & 0.94$\times$0.94$\times$0.19 & 11.5 & 11.3 \\
        8.0 & 17952 & 1.23$\times$1.23$\times$0.35 & 10.4 & 16.9 \\
        8.0 & 20012 & 2.00$\times$2.00$\times$0.58 & 12.7 & 19.4 \\
        8.0 & 21959 & 5.19$\times$5.19$\times$0.97 & 10.1 & 22.2 \\
        8.0 & 24014 & 8.62$\times$8.62$\times$1.41 & 10.0 & 24.0 \\
        8.0 & 25963 & 8.62$\times$8.62$\times$1.56 & 9.9 & 20.6 \\
        8.0 & 28086 & 12.63$\times$12.63$\times$4.93 & 12.4 & 20.7 \\
        8.0 & 29989 & 12.63$\times$12.63$\times$5.12 & 10.1 & 18.9 \\
        8.0 & 32002 & 12.63$\times$12.63$\times$3.28 & 10.3 & 14.7 \\
        8.0 & 34000 & 12.63$\times$12.63$\times$3.42 & 10.1 & 8.2 \\ 
        \hline
        8.5 & 11996 & 0.25$\times$0.25$\times$0.05 & 4.0 & 1.3 \\
        8.5 & 14012 & 0.25$\times$0.25$\times$0.04 & 3.7 & 3.5 \\
        8.5 & 15957 & 0.34$\times$0.34$\times$0.05 & 3.7 & 7.6 \\
        8.5 & 17956 & 0.39$\times$0.39$\times$0.13 & 3.6 & 12.7 \\
        8.5 & 19924 & 0.60$\times$0.60$\times$0.20 & 4.0 & 15.5 \\
        8.5 & 21962 & 1.03$\times$1.03$\times$0.26 & 3.7 & 17.8 \\
        8.5 & 24004 & 1.78$\times$1.78$\times$0.37 & 3.7 & 21.9 \\
        8.5 & 25938 & 2.37$\times$2.37$\times$0.45 & 3.7 & 22.2 \\
        8.5 & 27946 & 2.53$\times$2.53$\times$0.59 & 3.5 & 20.3 \\
        8.5 & 30517 & 4.53$\times$4.53$\times$1.97 & 4.1 & 19.5 \\
        8.5 & 32015 & 4.53$\times$4.53$\times$2.12 & 4.3 & 19.0 \\
        8.5 & 33947 & 4.53$\times$4.53$\times$1.92 & 3.6 & 17.4 \\        
        \hline
        9.0 & 12077 & 0.06$\times$0.06$\times$0.01 & 1.1 & 0.8 \\
        9.0 & 14059 & 0.07$\times$0.07$\times$0.01 & 1.1 & 2.2 \\
        9.0 & 15930 & 0.11$\times$0.11$\times$0.02 & 1.0 & 4.7 \\
        9.0 & 17885 & 0.12$\times$0.12$\times$0.03 & 1.0 & 8.7 \\
        9.0 & 19922 & 0.14$\times$0.14$\times$0.04 & 1.1 & 11.8 \\
        9.0 & 21942 & 0.20$\times$0.20$\times$0.07 & 1.1 & 13.6 \\
        9.0 & 24076 & 0.39$\times$0.39$\times$0.10 & 1.1 & 17.1 \\
        9.0 & 26099 & 0.76$\times$0.76$\times$0.13 & 1.0 & 20.6 \\
        9.0 & 28181 & 0.76$\times$0.76$\times$0.16 & 1.0 & 20.6 \\
        9.0 & 29952 & 0.86$\times$0.86$\times$0.20 & 1.0 & 17.8 \\
        9.0 & 31452 & 0.86$\times$0.86$\times$0.20 & 1.0 & 17.2 \\
        9.0 & 33986 & 1.43$\times$1.43$\times$0.84 & 2.3 & 18.3 \\      
        \hline
	\end{tabular}
\begin{tabular}{lcccccr} 
		\hline
		$\log{g}$ & $T_{\rm{eff}}$ & Box size & Total run time & $\delta I_{\rm rms}/\langle I \rangle$ \\
		 & (K) & (km $\times$ km $\times$ km) & (stellar s) & (\%) \\
		\hline
        7.5 & 11983 & 1.22$\times$1.22$\times$0.58 & 32.0 & 3.5 \\
        7.5 & 13985 & 1.98$\times$1.98$\times$0.67 & 31.8 & 9.0 \\
        7.5 & 15973 & 2.86$\times$2.86$\times$1.19 & 34.0 & 16.0 \\
        7.5 & 17979 & 6.09$\times$6.09$\times$1.46 & 34.2 & 20.4 \\
        7.5 & 19932 & 11.96$\times$11.96$\times$2.75 & 34.5 & 22.2 \\
        7.5 & 22021 & 21.75$\times$21.75$\times$4.51 & 32.2 & 23.8 \\
        7.5 & 23464 & 23.96$\times$23.96$\times$4.80 & 31.0 & 23.7 \\
        7.5 & 26632 & 37.47$\times$37.47$\times$21.40 & 34.4 & 21.9 \\
        7.5 & 28004 & 31.22$\times$31.22$\times$10.77 & 15.8 & 17.3 \\
        7.5 & 29993 & 31.22$\times$31.22$\times$11.86 & 19.8 & 9.4 \\
        7.5 & 32002 & 33.48$\times$33.48$\times$14.00 & 10.9 & 5.3 \\        
        \hline
        8.0 & 12008 & 0.70$\times$0.70$\times$0.11 & 10.0 & 2.2 \\
        8.0 & 13999 & 0.79$\times$0.79$\times$0.24 & 10.1 & 5.8 \\
        8.0 & 15994 & 0.94$\times$0.94$\times$0.19 & 10.3 & 11.4 \\
        8.0 & 18052 & 1.23$\times$1.23$\times$0.35 & 10.1 & 17.1 \\
        8.0 & 19991 & 2.00$\times$2.00$\times$0.58 & 10.2 & 19.5 \\
        8.0 & 21981 & 5.19$\times$5.19$\times$1.02 & 10.0 & 22.0 \\
        8.0 & 23953 & 8.62$\times$8.62$\times$1.41 & 10.3 & 23.3 \\
        8.0 & 25961 & 8.62$\times$8.62$\times$1.56 & 10.2 & 20.6 \\
        8.0 & 28092 & 12.63$\times$12.63$\times$4.93 & 10.2 & 21.1 \\
        8.0 & 29994 & 12.63$\times$12.63$\times$5.12 & 11.9 & 19.4 \\
        8.0 & 32002 & 12.63$\times$12.63$\times$3.28 & 10.4 & 14.5 \\
        8.0 & 34000 & 12.63$\times$12.63$\times$3.42 & 10.1 & 8.0 \\        
        \hline
        8.5 & 12027 & 0.25$\times$0.25$\times$0.05 & 3.8 & 1.4 \\
        8.5 & 13981 & 0.25$\times$0.25$\times$0.04 & 3.7 & 3.6 \\
        8.5 & 15982 & 0.34$\times$0.34$\times$0.06 & 4.1 & 7.6 \\
        8.5 & 17951 & 0.39$\times$0.39$\times$0.13 & 3.8 & 13.0 \\
        8.5 & 19972 & 0.60$\times$0.60$\times$0.20 & 3.8 & 15.8 \\
        8.5 & 21956 & 1.03$\times$1.03$\times$0.26 & 3.8 & 18.0 \\
        8.5 & 23980 & 1.78$\times$1.78$\times$0.37 & 3.9 & 21.9 \\
        8.5 & 26006 & 2.37$\times$2.37$\times$0.46 & 3.6 & 21.5 \\
        8.5 & 27829 & 2.53$\times$2.53$\times$0.59 & 3.7 & 20.8 \\
        8.5 & 30490 & 4.53$\times$4.53$\times$1.97 & 3.8 & 19.4 \\
        8.5 & 32008 & 4.53$\times$4.53$\times$2.12 & 4.0 & 19.0 \\
        8.5 & 33963 & 4.53$\times$4.53$\times$1.92 & 3.3 & 17.4 \\       
        \hline
        9.0 & 12055 & 0.06$\times$0.06$\times$0.01 & 1.1 & 0.9 \\
        9.0 & 14023 & 0.07$\times$0.07$\times$0.01 & 1.0 & 2.2 \\
        9.0 & 16020 & 0.11$\times$0.11$\times$0.02 & 1.0 & 4.9 \\
        9.0 & 17972 & 0.12$\times$0.12$\times$0.03 & 1.1 & 9.3 \\
        9.0 & 19968 & 0.14$\times$0.14$\times$0.04 & 1.1 & 12.2 \\
        9.0 & 21957 & 0.20$\times$0.20$\times$0.07 & 1.0 & 13.9 \\
        9.0 & 23971 & 0.39$\times$0.39$\times$0.10 & 1.0 & 17.2 \\
        9.0 & 26018 & 0.76$\times$0.76$\times$0.13 & 1.0 & 20.5 \\
        9.0 & 27982 & 0.76$\times$0.76$\times$0.16 & 1.0 & 20.6 \\
        9.0 & 29948 & 0.86$\times$0.86$\times$0.20 & 1.0 & 17.8 \\
        9.0 & 31360 & 0.86$\times$0.86$\times$0.20 & 1.0 & 17.0 \\
        9.0 & 33988 & 1.43$\times$1.43$\times$0.84 & 1.7 & 18.3 \\
        \hline
	\end{tabular}
\begin{tabular}{lcccccr} 
		\hline
		$\log{g}$ & $T_{\rm{eff}}$ & Box size & Total run time & $\delta I_{\rm rms}/\langle I \rangle$ \\
		 & (K) & (km $\times$ km $\times$ km) & (stellar s) & (\%) \\
		\hline
        7.5 & 11980 & 1.22$\times$1.22$\times$0.37 & 31.7 & 3.3 \\
        7.5 & 13855 & 1.98$\times$1.98$\times$0.67 & 36.3 & 8.8 \\
        7.5 & 15805 & 2.86$\times$2.86$\times$1.19 & 34.6 & 16.2 \\
        7.5 & 18026 & 6.09$\times$6.09$\times$1.46 & 32.1 & 21.2 \\
        7.5 & 20035 & 11.96$\times$11.96$\times$2.53 & 33.0 & 23.3 \\
        7.5 & 22043 & 21.75$\times$21.75$\times$4.51 & 31.6 & 24.8 \\
        7.5 & 23752 & 23.96$\times$23.96$\times$4.89 & 31.4 & 24.5 \\
        7.5 & 26670 & 37.47$\times$37.47$\times$21.40 & 35.7 & 21.0 \\
        7.5 & 28000 & 31.22$\times$31.22$\times$10.77 & 15.2 & 17.2 \\
        7.5 & 29999 & 31.22$\times$31.22$\times$11.86 & 22.8 & 8.8 \\
        7.5 & 32000 & 33.48$\times$33.48$\times$14.00 & 23.0 & 4.3 \\
        \hline
        8.0 & 12007 & 0.70$\times$0.70$\times$0.12 & 11.9 & 2.1 \\
        8.0 & 13961 & 0.79$\times$0.79$\times$0.14 & 10.5 & 5.8 \\
        8.0 & 16040 & 0.94$\times$0.94$\times$0.19 & 10.1 & 11.6 \\
        8.0 & 17985 & 1.23$\times$1.23$\times$0.36 & 10.4 & 17.0 \\
        8.0 & 20088 & 2.00$\times$2.00$\times$0.58 & 10.1 & 19.5 \\
        8.0 & 22047 & 5.19$\times$5.19$\times$0.99 & 10.8 & 22.5 \\
        8.0 & 24002 & 8.62$\times$8.62$\times$1.41 & 10.4 & 24.0 \\
        8.0 & 25904 & 8.62$\times$8.62$\times$1.56 & 10.4 & 21.2 \\
        8.0 & 28118 & 12.63$\times$12.63$\times$4.93 & 11.4 & 21.4 \\
        8.0 & 30001 & 12.63$\times$12.63$\times$5.12 & 11.0 & 18.9 \\
        8.0 & 31999 & 12.63$\times$12.63$\times$3.28 & 10.0 & 14.1 \\
        8.0 & 33980 & 12.63$\times$12.63$\times$3.42 & 9.9 & 8.1 \\       
        \hline
        8.5 & 12027 & 0.25$\times$0.25$\times$0.05 & 3.8 & 1.3 \\
        8.5 & 13985 & 0.25$\times$0.25$\times$0.05 & 3.5 & 3.5 \\
        8.5 & 15988 & 0.34$\times$0.34$\times$0.06 & 3.4 & 7.6 \\
        8.5 & 18029 & 0.39$\times$0.39$\times$0.13 & 3.7 & 12.8 \\
        8.5 & 20043 & 0.60$\times$0.60$\times$0.20 & 3.6 & 15.7 \\
        8.5 & 22050 & 1.03$\times$1.03$\times$0.27 & 3.8 & 18.0 \\
        8.5 & 24011 & 1.78$\times$1.78$\times$0.37 & 3.4 & 22.0 \\
        8.5 & 25884 & 2.37$\times$2.37$\times$0.46 & 3.6 & 22.1 \\
        8.5 & 27602 & 2.53$\times$2.53$\times$0.59 & 3.1 & 21.5 \\
        8.5 & 30364 & 4.53$\times$4.53$\times$1.97 & 3.2 & 19.2 \\
        8.5 & 31965 & 4.53$\times$4.53$\times$2.12 & 5.2 & 18.8 \\
        8.5 & 34038 & 4.53$\times$4.53$\times$1.92 & 3.6 & 17.3 \\     
        \hline
        9.0 & 11994 & 0.06$\times$0.06$\times$0.01 & 1.0 & 0.8 \\
        9.0 & 13967 & 0.07$\times$0.07$\times$0.01 & 1.1 & 2.1 \\
        9.0 & 15970 & 0.11$\times$0.11$\times$0.02 & 1.1 & 4.8 \\
        9.0 & 18038 & 0.12$\times$0.12$\times$0.03 & 1.2 & 9.0 \\
        9.0 & 20045 & 0.14$\times$0.14$\times$0.04 & 1.0 & 12.0 \\
        9.0 & 22057 & 0.20$\times$0.20$\times$0.07 & 1.0 & 13.8 \\
        9.0 & 24026 & 0.39$\times$0.39$\times$0.10 & 1.0 & 17.1 \\
        9.0 & 25997 & 0.76$\times$0.76$\times$0.13 & 1.0 & 20.6 \\
        9.0 & 28015 & 0.76$\times$0.76$\times$0.16 & 1.0 & 20.6 \\
        9.0 & 29929 & 0.86$\times$0.86$\times$0.20 & 1.0 & 18.3 \\
        9.0 & 31340 & 0.86$\times$0.86$\times$0.20 & 1.0 & 17.5 \\
        9.0 & 33917 & 1.43$\times$1.43$\times$0.84 & 1.0 & 18.6 \\        
        \hline
	\end{tabular}
\begin{tabular}{lcccccr} 
		\hline
		$\log{g}$ & $T_{\rm{eff}}$ & Box size & Total run time & $\delta I_{\rm rms}/\langle I \rangle$ \\
		 & (K) & (km $\times$ km $\times$ km) & (stellar s) & (\%) \\
		\hline
        7.5 & 11977 & 1.98$\times$1.98$\times$0.67 & 39.8 & 9.0 \\
        7.5 & 13995 & 2.86$\times$2.86$\times$1.19 & 38.3 & 15.0 \\
        7.5 & 16063 & 6.09$\times$6.09$\times$1.46 & 40.0 & 17.7 \\
        7.5 & 17963 & 6.09$\times$6.09$\times$1.46 & 73.4 & 20.2 \\
        7.5 & 20042 & 21.75$\times$21.75$\times$3.39 & 36.8 & 20.6 \\
        7.5 & 21944 & 21.75$\times$21.75$\times$4.59 & 33.9 & 18.2 \\
        7.5 & 22925 & 23.96$\times$23.96$\times$5.01 & 32.8 & 21.8 \\
        7.5 & 26471 & 37.47$\times$37.47$\times$21.40 & 33.7 & 19.7 \\
        7.5 & 27996 & 31.22$\times$31.22$\times$11.11 & 16.6 & 16.1 \\
        7.5 & 29982 & 31.22$\times$31.22$\times$11.86 & 24.1 & 8.0 \\
        7.5 & 32009 & 33.48$\times$33.48$\times$14.00 & 24.0 & 4.0 \\     
        \hline
        8.0 & 12044 & 0.79$\times$0.79$\times$0.16 & 14.0 & 5.8 \\
        8.0 & 13953 & 0.94$\times$0.94$\times$0.20 & 12.8 & 10.6 \\
        8.0 & 15983 & 1.23$\times$1.23$\times$0.36 & 14.4 & 14.3 \\
        8.0 & 17961 & 1.23$\times$1.23$\times$0.38 & 19.9 & 17.1 \\
        8.0 & 19903 & 3.40$\times$3.40$\times$0.69 & 23.1 & 18.4 \\
        8.0 & 22026 & 8.62$\times$8.62$\times$1.43 & 11.0 & 17.6 \\
        8.0 & 24006 & 8.62$\times$8.62$\times$1.53 & 11.9 & 19.3 \\
        8.0 & 25333 & 8.62$\times$8.62$\times$1.67 & 12.4 & 18.1 \\
        8.0 & 27968 & 12.63$\times$12.63$\times$4.93 & 11.5 & 20.2 \\
        8.0 & 30013 & 12.63$\times$12.63$\times$5.12 & 10.4 & 18.3 \\
        8.0 & 31997 & 12.63$\times$12.63$\times$3.39 & 10.2 & 12.5 \\
        8.0 & 33989 & 12.63$\times$12.63$\times$3.51 & 10.0 & 7.0 \\ 
        \hline
        8.5 & 12013 & 0.25$\times$0.25$\times$0.05 & 5.1 & 3.4 \\
        8.5 & 14013 & 0.34$\times$0.34$\times$0.06 & 4.4 & 7.1 \\
        8.5 & 15994 & 0.39$\times$0.39$\times$0.13 & 6.1 & 10.6 \\
        8.5 & 17996 & 0.60$\times$0.60$\times$0.20 & 4.4 & 13.7 \\
        8.5 & 19962 & 0.60$\times$0.60$\times$0.20 & 7.1 & 15.1 \\
        8.5 & 22044 & 1.78$\times$1.78$\times$0.38 & 3.6 & 15.8 \\
        8.5 & 24025 & 2.37$\times$2.37$\times$0.46 & 3.5 & 19.7 \\
        8.5 & 25969 & 2.53$\times$2.53$\times$0.59 & 3.8 & 16.1 \\
        8.5 & 27179 & 3.80$\times$3.80$\times$0.62 & 4.6 & 17.4 \\
        8.5 & 30535 & 4.53$\times$4.53$\times$2.05 & 7.9 & 18.4 \\
        8.5 & 31852 & 4.53$\times$4.53$\times$2.12 & 3.5 & 18.7 \\
        8.5 & 33930 & 4.53$\times$4.53$\times$1.92 & 3.4 & 16.9 \\     
        \hline
        9.0 & 12025 & 0.07$\times$0.07$\times$0.01 & 1.2 & 2.0 \\
        9.0 & 13986 & 0.11$\times$0.11$\times$0.02 & 1.3 & 4.4 \\
        9.0 & 16001 & 0.12$\times$0.12$\times$0.03 & 1.6 & 7.3 \\
        9.0 & 17981 & 0.14$\times$0.14$\times$0.04 & 1.4 & 10.2 \\
        9.0 & 20038 & 0.14$\times$0.14$\times$0.05 & 2.0 & 12.0 \\
        9.0 & 21923 & 0.41$\times$0.41$\times$0.08 & 2.9 & 12.9 \\
        9.0 & 24031 & 0.76$\times$0.76$\times$0.13 & 1.0 & 17.7 \\
        9.0 & 26031 & 0.76$\times$0.76$\times$0.16 & 2.0 & 16.9 \\
        9.0 & 27980 & 0.86$\times$0.86$\times$0.20 & 1.1 & 16.3 \\
        9.0 & 29843 & 0.86$\times$0.86$\times$0.21 & 1.3 & 16.0 \\
        9.0 & 31011 & 0.86$\times$0.86$\times$0.22 & 2.3 & 16.7 \\
        9.0 & 33770 & 1.43$\times$1.43$\times$0.84 & 3.2 & 18.2 \\        
        \hline
	\end{tabular}
\begin{tabular}{lcccccccccr} 
		\hline
		$\log{g}$ & $T_{\rm{eff}}$ & 3D~$s_{\rm{env}}$ & \mlts & \q$_{\rm{S}}$ & $(\log{T_{\rm{b}}})_{\rm{S}}$ & $(\log{P_{\rm{b}}})_{\rm{S}}$ &  \mltf & \q$_{\rm{f}}$ & $(\log{T_{\rm{b}}})_{\rm{f}}$ & $(\log{P_{\rm{b}}})_{\rm{f}}$ \\
		& (K) & ($10^9$ erg g$^{-1}$ K$^{-1}$) & & & (K) & (dyn cm$^{-2}$) & & & (K) & (dyn cm$^{-2}$) \\
		\hline		
        7.5 & 12098 & 0.40 & 1.00 & $-$4.14 & 6.68 & 16.96 & 1.00 & $-$4.14 & 6.68 & 16.96 \\
        7.5 & 13969 & 0.44 & 0.91 & $-$4.56 & 6.63 & 16.53 & 1.07 & $-$4.54 & 6.63 & 16.55 \\
        7.5 & 15947 & 0.48 & 0.92 & $-$5.16 & 6.52 & 15.93 & 1.08 & $-$5.11 & 6.54 & 15.99 \\
        7.5 & 18059 & 0.59 & 0.91 & $-$6.57 & 6.25 & 14.51 & 1.07 & $-$6.40 & 6.28 & 14.69 \\
        7.5 & 19931 & 0.78 & 0.97 & $-$9.16 & 5.74 & 11.92 & 1.14 & $-$8.72 & 5.83 & 12.36 \\
        7.5 & 22044 & 0.94 & 0.82 & $-$11.06 & 5.42 & 10.02 & 0.95 & $-$10.82 & 5.46 & 10.26 \\
        7.5 & 23774 & 1.02 & 0.69 & $-$12.07 & 5.24 & 9.01 & 0.80 & $-$11.62 & 5.33 & 9.45 \\             
        \hline
        8.0 & 12020 & 0.38 & 1.00 & $-$5.21 & 6.59 & 16.87 & 1.00 & $-$5.21 & 6.59 & 16.87 \\
        8.0 & 14083 & 0.42 & 1.00 & $-$5.57 & 6.56 & 16.51 & 1.00 & $-$5.57 & 6.56 & 16.51 \\
        8.0 & 16105 & 0.46 & 0.89 & $-$6.08 & 6.48 & 16.00 & 1.04 & $-$6.05 & 6.49 & 16.04 \\
        8.0 & 18082 & 0.52 & 0.83 & $-$6.96 & 6.32 & 15.12 & 0.97 & $-$6.86 & 6.34 & 15.23 \\
        8.0 & 20090 & 0.66 & 0.88 & $-$8.71 & 5.98 & 13.37 & 1.03 & $-$8.45 & 6.04 & 13.63 \\
        8.0 & 21014 & 0.66 & 0.89 & $-$9.92 & 5.75 & 12.16 & 1.04 & $-$9.56 & 5.82 & 12.52 \\
        8.0 & 21465 & 0.75 & 0.97 & $-$10.38 & 5.67 & 11.70 & 1.14 & $-$9.97 & 5.74 & 12.11 \\
        8.0 & 21987 & 0.78 & 1.10 & $-$10.82 & 5.59 & 11.26 & 1.28 & $-$10.38 & 5.67 & 11.70 \\
        8.0 & 22988 & 0.82 & 1.00 & $-$11.39 & 5.49 & 10.68 & 1.17 & $-$11.25 & 5.52 & 10.83 \\
        8.0 & 24144 & 0.82 & 0.78 & $-$11.90 & 5.41 & 10.17 & 0.92 & $-$11.69 & 5.45 & 10.38 \\
        8.0 & 25898 & 0.87 & 0.71 & $-$12.61 & 5.30 & 9.46 & 0.83 & $-$12.27 & 5.36 & 9.81 \\        
        \hline
        8.5 & 12139 & 0.37 & 1.00 & $-$6.38 & 6.47 & 16.70 & 1.00 & $-$6.38 & 6.47 & 16.70 \\
        8.5 & 14007 & 0.40 & 1.00 & $-$6.64 & 6.47 & 16.44 & 1.00 & $-$6.64 & 6.47 & 16.44 \\
        8.5 & 15961 & 0.43 & 1.00 & $-$6.99 & 6.43 & 16.09 & 1.00 & $-$6.99 & 6.43 & 16.09 \\
        8.5 & 18000 & 0.48 & 0.74 & $-$7.60 & 6.33 & 15.47 & 0.87 & $-$7.55 & 6.34 & 15.53 \\
        8.5 & 19955 & 0.55 & 0.77 & $-$8.62 & 6.14 & 14.46 & 0.90 & $-$8.47 & 6.17 & 14.60 \\
        8.5 & 22000 & 0.70 & 0.80 & $-$10.56 & 5.77 & 12.52 & 0.94 & $-$10.26 & 5.84 & 12.82 \\
        8.5 & 24143 & 0.82 & 1.16 & $-$11.93 & 5.54 & 11.14 & 1.36 & $-$11.65 & 5.59 & 11.43 \\
        8.5 & 25805 & 0.87 & 0.85 & $-$12.50 & 5.45 & 10.57 & 0.99 & $-$12.34 & 5.48 & 10.74 \\
        8.5 & 27934 & 0.94 & 0.70 & $-$13.27 & 5.33 & 9.81 & 0.82 & $-$12.97 & 5.38 & 10.10 \\        
        \hline
        9.0 & 12124 & 0.35 & 1.00 & $-$7.69 & 6.28 & 16.39 & 1.00 & $-$7.69 & 6.28 & 16.39 \\
        9.0 & 14117 & 0.38 & 1.00 & $-$7.84 & 6.34 & 16.24 & 1.00 & $-$7.84 & 6.34 & 16.24 \\
        9.0 & 16029 & 0.41 & 1.00 & $-$8.09 & 6.33 & 15.99 & 1.00 & $-$8.09 & 6.33 & 15.99 \\
        9.0 & 17998 & 0.45 & 0.77 & $-$8.47 & 6.29 & 15.61 & 0.90 & $-$8.44 & 6.30 & 15.64 \\
        9.0 & 19961 & 0.50 & 0.64 & $-$9.18 & 6.17 & 14.90 & 0.75 & $-$9.10 & 6.18 & 14.97 \\
        9.0 & 21978 & 0.59 & 0.75 & $-$10.32 & 5.97 & 13.76 & 0.88 & $-$10.13 & 6.01 & 13.94 \\
        9.0 & 24082 & 0.72 & 0.81 & $-$12.00 & 5.66 & 12.08 & 0.95 & $-$11.72 & 5.71 & 12.36 \\
        9.0 & 26109 & 0.79 & 1.13 & $-$12.81 & 5.53 & 11.27 & 1.32 & $-$12.58 & 5.57 & 11.49 \\
        9.0 & 28143 & 0.85 & 0.79 & $-$13.41 & 5.43 & 10.67 & 0.92 & $-$13.25 & 5.46 & 10.83 \\
        9.0 & 30184 & 0.89 & 0.74 & $-$13.86 & 5.37 & 10.22 & 0.86 & $-$13.63 & 5.41 & 10.45 \\
        9.0 & 31440 & 0.92 & 0.72 & $-$14.18 & 5.32 & 9.90 & 0.84 & $-$13.89 & 5.37 & 10.19 \\
        \hline
	\end{tabular}
\begin{tabular}{lcccccccccr} 
		\hline
		$\log{g}$ & $T_{\rm{eff}}$ & 3D~$s_{\rm{env}}$ & \mlts & \q$_{\rm{S}}$ & $(\log{T_{\rm{b}}})_{\rm{S}}$ & $(\log{P_{\rm{b}}})_{\rm{S}}$ &  \mltf & \q$_{\rm{f}}$ & $(\log{T_{\rm{b}}})_{\rm{f}}$ & $(\log{P_{\rm{b}}})_{\rm{f}}$ \\
		& (K) & ($10^9$ erg g$^{-1}$ K$^{-1}$) & & & (K) & (dyn cm$^{-2}$) & & & (K) & (dyn cm$^{-2}$) \\		
		\hline
        7.5 & 12098 & 0.40 & 1.00 & $-$4.14 & 6.68 & 16.96 & 1.00 & $-$4.14 & 6.68 & 16.96 \\
        7.5 & 13967 & 0.44 & 0.91 & $-$4.56 & 6.63 & 16.53 & 1.06 & $-$4.54 & 6.63 & 16.56 \\
        7.5 & 15936 & 0.48 & 0.91 & $-$5.16 & 6.52 & 15.93 & 1.07 & $-$5.11 & 6.54 & 15.99 \\
        7.5 & 18051 & 0.59 & 0.91 & $-$6.57 & 6.25 & 14.51 & 1.06 & $-$6.39 & 6.29 & 14.69 \\
        7.5 & 19865 & 0.79 & 0.91 & $-$9.23 & 5.73 & 11.85 & 1.07 & $-$8.76 & 5.82 & 12.32 \\
        7.5 & 21873 & 0.94 & 0.79 & $-$11.06 & 5.41 & 10.02 & 0.92 & $-$10.83 & 5.45 & 10.25 \\
        7.5 & 23789 & 1.02 & 0.69 & $-$12.07 & 5.24 & 9.01 & 0.80 & $-$11.62 & 5.33 & 9.45 \\        
        \hline
        8.0 & 12019 & 0.38 & 1.00 & $-$5.21 & 6.59 & 16.87 & 1.00 & $-$5.21 & 6.59 & 16.87 \\
        8.0 & 14083 & 0.42 & 1.00 & $-$5.57 & 6.56 & 16.51 & 1.00 & $-$5.57 & 6.56 & 16.51 \\
        8.0 & 16099 & 0.46 & 0.88 & $-$6.08 & 6.48 & 16.00 & 1.03 & $-$6.05 & 6.49 & 16.04 \\
        8.0 & 18074 & 0.52 & 0.82 & $-$6.96 & 6.32 & 15.13 & 0.96 & $-$6.86 & 6.34 & 15.23 \\
        8.0 & 20088 & 0.66 & 0.88 & $-$8.71 & 5.98 & 13.37 & 1.03 & $-$8.45 & 6.04 & 13.63 \\
        8.0 & 21996 & 0.82 & 1.10 & $-$10.82 & 5.59 & 11.26 & 1.29 & $-$10.38 & 5.67 & 11.70 \\
        8.0 & 24036 & 0.91 & 0.79 & $-$11.87 & 5.42 & 10.21 & 0.93 & $-$11.65 & 5.46 & 10.43 \\
        8.0 & 25956 & 0.97 & 0.71 & $-$12.61 & 5.30 & 9.46 & 0.83 & $-$12.27 & 5.36 & 9.81 \\         
        \hline
        8.5 & 12147 & 0.37 & 1.00 & $-$6.38 & 6.47 & 16.69 & 1.00 & $-$6.38 & 6.47 & 16.69 \\
        8.5 & 14004 & 0.40 & 1.00 & $-$6.64 & 6.47 & 16.44 & 1.00 & $-$6.64 & 6.47 & 16.44 \\
        8.5 & 15958 & 0.43 & 1.00 & $-$6.99 & 6.43 & 16.09 & 1.00 & $-$6.99 & 6.43 & 16.09 \\
        8.5 & 17998 & 0.48 & 0.74 & $-$7.60 & 6.33 & 15.48 & 0.87 & $-$7.55 & 6.34 & 15.53 \\
        8.5 & 19951 & 0.55 & 0.77 & $-$8.62 & 6.14 & 14.46 & 0.90 & $-$8.47 & 6.17 & 14.60 \\
        8.5 & 22002 & 0.70 & 0.80 & $-$10.56 & 5.77 & 12.52 & 0.94 & $-$10.26 & 5.84 & 12.82 \\
        8.5 & 24047 & 0.81 & 1.15 & $-$11.90 & 5.54 & 11.17 & 1.35 & $-$11.59 & 5.60 & 11.49 \\
        8.5 & 25943 & 0.87 & 0.83 & $-$12.55 & 5.44 & 10.53 & 0.97 & $-$12.38 & 5.47 & 10.69 \\
        8.5 & 27907 & 0.94 & 0.69 & $-$13.27 & 5.33 & 9.81 & 0.81 & $-$12.98 & 5.38 & 10.10 \\
        \hline
        9.0 & 12120 & 0.35 & 1.00 & $-$7.69 & 6.28 & 16.39 & 1.00 & $-$7.69 & 6.28 & 16.39 \\
        9.0 & 14114 & 0.38 & 1.00 & $-$7.84 & 6.34 & 16.24 & 1.00 & $-$7.84 & 6.34 & 16.24 \\
        9.0 & 16026 & 0.41 & 1.00 & $-$8.09 & 6.33 & 15.99 & 1.00 & $-$8.09 & 6.33 & 15.99 \\
        9.0 & 17985 & 0.45 & 0.75 & $-$8.47 & 6.29 & 15.61 & 0.88 & $-$8.44 & 6.30 & 15.64 \\
        9.0 & 19957 & 0.50 & 0.64 & $-$9.18 & 6.17 & 14.90 & 0.75 & $-$9.10 & 6.18 & 14.97 \\
        9.0 & 21982 & 0.59 & 0.76 & $-$10.32 & 5.97 & 13.76 & 0.89 & $-$10.13 & 6.01 & 13.94 \\
        9.0 & 24093 & 0.72 & 0.81 & $-$12.00 & 5.66 & 12.08 & 0.95 & $-$11.72 & 5.71 & 12.36 \\
        9.0 & 26115 & 0.79 & 1.13 & $-$12.81 & 5.53 & 11.27 & 1.33 & $-$12.58 & 5.57 & 11.49 \\
        9.0 & 28141 & 0.85 & 0.79 & $-$13.41 & 5.43 & 10.67 & 0.92 & $-$13.25 & 5.46 & 10.83 \\
        9.0 & 30006 & 0.89 & 0.75 & $-$13.80 & 5.38 & 10.27 & 0.87 & $-$13.58 & 5.41 & 10.49 \\
        9.0 & 31472 & 0.92 & 0.72 & $-$14.18 & 5.32 & 9.89 & 0.85 & $-$13.89 & 5.37 & 10.19 \\        
        \hline
	\end{tabular}
\begin{tabular}{lcccccccccr} 
		\hline
		$\log{g}$ & $T_{\rm{eff}}$ & 3D~$s_{\rm{env}}$ & \mlts & \q$_{\rm{S}}$ & $(\log{T_{\rm{b}}})_{\rm{S}}$ & $(\log{P_{\rm{b}}})_{\rm{S}}$ &  \mltf & \q$_{\rm{f}}$ & $(\log{T_{\rm{b}}})_{\rm{f}}$ & $(\log{P_{\rm{b}}})_{\rm{f}}$ \\
		& (K) & ($10^9$ erg g$^{-1}$ K$^{-1}$) & & & (K) & (dyn cm$^{-2}$) & & & (K) & (dyn cm$^{-2}$) \\	
		\hline
        7.5 & 12009 & 0.40 & 1.00 & $-$4.13 & 6.69 & 16.98 & 1.00 & $-$4.13 & 6.69 & 16.98 \\
        7.5 & 14013 & 0.44 & 0.85 & $-$4.59 & 6.62 & 16.51 & 0.99 & $-$4.56 & 6.63 & 16.54 \\
        7.5 & 15886 & 0.49 & 0.78 & $-$5.22 & 6.51 & 15.88 & 0.91 & $-$5.14 & 6.53 & 15.95 \\
        7.5 & 17920 & 0.59 & 0.82 & $-$6.58 & 6.24 & 14.50 & 0.95 & $-$6.40 & 6.28 & 14.68 \\
        7.5 & 19900 & 0.79 & 0.93 & $-$9.24 & 5.73 & 11.84 & 1.09 & $-$8.78 & 5.82 & 12.30 \\
        7.5 & 21946 & 0.94 & 0.80 & $-$11.06 & 5.42 & 10.02 & 0.94 & $-$10.83 & 5.46 & 10.25 \\
        7.5 & 23757 & 1.02 & 0.68 & $-$12.07 & 5.24 & 9.01 & 0.80 & $-$11.62 & 5.33 & 9.45 \\        
        \hline
        8.0 & 11978 & 0.38 & 1.00 & $-$5.23 & 6.58 & 16.86 & 1.00 & $-$5.23 & 6.58 & 16.86 \\
        8.0 & 14031 & 0.42 & 1.00 & $-$5.56 & 6.56 & 16.52 & 1.00 & $-$5.56 & 6.56 & 16.52 \\
        8.0 & 15974 & 0.46 & 0.74 & $-$6.09 & 6.48 & 15.99 & 0.86 & $-$6.05 & 6.49 & 16.04 \\
        8.0 & 17952 & 0.52 & 0.74 & $-$6.97 & 6.31 & 15.11 & 0.86 & $-$6.86 & 6.33 & 15.22 \\
        8.0 & 20012 & 0.66 & 0.84 & $-$8.71 & 5.98 & 13.37 & 0.98 & $-$8.45 & 6.04 & 13.63 \\
        8.0 & 21959 & 0.82 & 1.08 & $-$10.82 & 5.59 & 11.26 & 1.27 & $-$10.37 & 5.67 & 11.71 \\
        8.0 & 24014 & 0.91 & 0.79 & $-$11.87 & 5.42 & 10.21 & 0.93 & $-$11.65 & 5.46 & 10.43 \\
        8.0 & 25963 & 0.97 & 0.71 & $-$12.61 & 5.30 & 9.46 & 0.83 & $-$12.27 & 5.36 & 9.81 \\   
        \hline
        8.5 & 11996 & 0.36 & 1.00 & $-$6.40 & 6.45 & 16.68 & 1.00 & $-$6.40 & 6.45 & 16.68 \\
        8.5 & 14012 & 0.40 & 1.00 & $-$6.66 & 6.46 & 16.42 & 1.00 & $-$6.66 & 6.46 & 16.42 \\
        8.5 & 15957 & 0.43 & 1.00 & $-$6.99 & 6.43 & 16.09 & 1.00 & $-$6.99 & 6.43 & 16.09 \\
        8.5 & 17956 & 0.48 & 0.66 & $-$7.65 & 6.32 & 15.43 & 0.77 & $-$7.57 & 6.34 & 15.51 \\
        8.5 & 19924 & 0.56 & 0.74 & $-$8.64 & 6.14 & 14.44 & 0.86 & $-$8.51 & 6.16 & 14.57 \\
        8.5 & 21962 & 0.70 & 0.78 & $-$10.56 & 5.78 & 12.52 & 0.92 & $-$10.26 & 5.83 & 12.81 \\
        8.5 & 24004 & 0.81 & 1.13 & $-$11.90 & 5.54 & 11.17 & 1.33 & $-$11.58 & 5.60 & 11.50 \\
        8.5 & 25938 & 0.87 & 0.83 & $-$12.55 & 5.44 & 10.53 & 0.97 & $-$12.38 & 5.47 & 10.69 \\
        8.5 & 27946 & 0.94 & 0.70 & $-$13.27 & 5.33 & 9.81 & 0.82 & $-$12.97 & 5.38 & 10.10 \\        
        \hline
        9.0 & 12077 & 0.35 & 1.00 & $-$7.68 & 6.28 & 16.40 & 1.00 & $-$7.68 & 6.28 & 16.40 \\
        9.0 & 14059 & 0.38 & 1.00 & $-$7.84 & 6.34 & 16.24 & 1.00 & $-$7.84 & 6.34 & 16.24 \\
        9.0 & 15930 & 0.41 & 1.00 & $-$8.07 & 6.33 & 16.01 & 1.00 & $-$8.07 & 6.33 & 16.01 \\
        9.0 & 17885 & 0.45 & 0.65 & $-$8.48 & 6.28 & 15.60 & 0.76 & $-$8.45 & 6.29 & 15.63 \\
        9.0 & 19922 & 0.50 & 0.61 & $-$9.20 & 6.16 & 14.87 & 0.71 & $-$9.11 & 6.18 & 14.96 \\
        9.0 & 21942 & 0.59 & 0.74 & $-$10.32 & 5.97 & 13.76 & 0.86 & $-$10.13 & 6.01 & 13.94 \\
        9.0 & 24076 & 0.72 & 0.81 & $-$12.01 & 5.66 & 12.07 & 0.94 & $-$11.72 & 5.71 & 12.36 \\
        9.0 & 26099 & 0.79 & 1.13 & $-$12.81 & 5.53 & 11.27 & 1.32 & $-$12.58 & 5.57 & 11.50 \\
        9.0 & 28181 & 0.85 & 0.79 & $-$13.41 & 5.43 & 10.66 & 0.93 & $-$13.25 & 5.46 & 10.83 \\
        9.0 & 29952 & 0.89 & 0.74 & $-$13.80 & 5.38 & 10.27 & 0.87 & $-$13.58 & 5.41 & 10.50 \\
        9.0 & 31452 & 0.92 & 0.72 & $-$14.18 & 5.32 & 9.89 & 0.84 & $-$13.89 & 5.37 & 10.18 \\        
        \hline
	\end{tabular}
\begin{tabular}{lcccccccccr} 
		\hline
		$\log{g}$ & $T_{\rm{eff}}$ & 3D~$s_{\rm{env}}$ & \mlts & \q$_{\rm{S}}$ & $(\log{T_{\rm{b}}})_{\rm{S}}$ & $(\log{P_{\rm{b}}})_{\rm{S}}$ &  \mltf & \q$_{\rm{f}}$ & $(\log{T_{\rm{b}}})_{\rm{f}}$ & $(\log{P_{\rm{b}}})_{\rm{f}}$ \\
		& (K) & ($10^9$ erg g$^{-1}$ K$^{-1}$) & & & (K) & (dyn cm$^{-2}$) & & & (K) & (dyn cm$^{-2}$) \\	
		\hline
        7.5 & 11983 & 0.40 & 1.00 & $-$4.21 & 6.67 & 16.89 & 1.00 & $-$4.21 & 6.67 & 16.89 \\
        7.5 & 13985 & 0.44 & 1.00 & $-$4.61 & 6.62 & 16.48 & 1.00 & $-$4.61 & 6.62 & 16.48 \\
        7.5 & 15973 & 0.49 & 0.85 & $-$5.27 & 6.50 & 15.83 & 0.99 & $-$5.21 & 6.51 & 15.88 \\
        7.5 & 17979 & 0.62 & 0.68 & $-$7.01 & 6.16 & 14.08 & 0.79 & $-$6.73 & 6.22 & 14.36 \\
        7.5 & 19932 & 0.82 & 0.86 & $-$9.67 & 5.65 & 11.41 & 1.00 & $-$9.11 & 5.75 & 11.97 \\
        7.5 & 22021 & 0.95 & 0.76 & $-$11.16 & 5.40 & 9.92 & 0.89 & $-$10.92 & 5.44 & 10.16 \\
        7.5 & 23465 & 1.01 & 0.68 & $-$11.92 & 5.27 & 9.15 & 0.80 & $-$11.53 & 5.35 & 9.55 \\        
        \hline
        8.0 & 12008 & 0.39 & 1.00 & $-$5.30 & 6.57 & 16.78 & 1.00 & $-$5.30 & 6.57 & 16.78 \\
        8.0 & 13999 & 0.42 & 1.00 & $-$5.60 & 6.55 & 16.48 & 1.00 & $-$5.60 & 6.55 & 16.48 \\
        8.0 & 15994 & 0.46 & 0.80 & $-$6.11 & 6.47 & 15.97 & 0.93 & $-$6.08 & 6.48 & 16.00 \\
        8.0 & 18052 & 0.54 & 0.63 & $-$7.22 & 6.26 & 14.86 & 0.73 & $-$7.08 & 6.29 & 15.00 \\
        8.0 & 19991 & 0.68 & 0.74 & $-$8.98 & 5.92 & 13.10 & 0.86 & $-$8.66 & 5.99 & 13.41 \\
        8.0 & 21981 & 0.83 & 1.05 & $-$10.98 & 5.56 & 11.10 & 1.22 & $-$10.50 & 5.65 & 11.57 \\
        8.0 & 23953 & 0.91 & 0.78 & $-$11.88 & 5.42 & 10.20 & 0.91 & $-$11.65 & 5.46 & 10.43 \\
        8.0 & 25961 & 0.97 & 0.71 & $-$12.61 & 5.30 & 9.47 & 0.83 & $-$12.27 & 5.36 & 9.81 \\        
        \hline
        8.5 & 12027 & 0.37 & 1.00 & $-$6.45 & 6.45 & 16.63 & 1.00 & $-$6.45 & 6.45 & 16.63 \\
        8.5 & 13981 & 0.40 & 1.00 & $-$6.70 & 6.45 & 16.38 & 1.00 & $-$6.70 & 6.45 & 16.38 \\
        8.5 & 15982 & 0.43 & 1.00 & $-$7.04 & 6.42 & 16.04 & 1.00 & $-$7.04 & 6.42 & 16.04 \\
        8.5 & 17951 & 0.49 & 0.57 & $-$7.76 & 6.29 & 15.32 & 0.66 & $-$7.67 & 6.31 & 15.41 \\
        8.5 & 19972 & 0.57 & 0.68 & $-$8.81 & 6.11 & 14.27 & 0.79 & $-$8.63 & 6.14 & 14.45 \\
        8.5 & 21956 & 0.72 & 0.73 & $-$10.73 & 5.74 & 12.35 & 0.86 & $-$10.39 & 5.81 & 12.68 \\
        8.5 & 23980 & 0.82 & 1.10 & $-$11.95 & 5.53 & 11.13 & 1.28 & $-$11.65 & 5.59 & 11.43 \\
        8.5 & 26006 & 0.88 & 0.82 & $-$12.58 & 5.44 & 10.50 & 0.96 & $-$12.41 & 5.46 & 10.67 \\
        8.5 & 27829 & 0.94 & 0.69 & $-$13.26 & 5.33 & 9.82 & 0.80 & $-$12.98 & 5.38 & 10.10 \\
        \hline
        9.0 & 12055 & 0.35 & 1.00 & $-$7.74 & 6.27 & 16.33 & 1.00 & $-$7.74 & 6.27 & 16.33 \\
        9.0 & 14023 & 0.38 & 1.00 & $-$7.88 & 6.33 & 16.20 & 1.00 & $-$7.88 & 6.33 & 16.20 \\
        9.0 & 16020 & 0.41 & 1.00 & $-$8.13 & 6.32 & 15.94 & 1.00 & $-$8.13 & 6.32 & 15.94 \\
        9.0 & 17972 & 0.45 & 0.53 & $-$8.57 & 6.27 & 15.50 & 0.62 & $-$8.54 & 6.27 & 15.54 \\
        9.0 & 19968 & 0.51 & 0.56 & $-$9.29 & 6.14 & 14.78 & 0.65 & $-$9.20 & 6.16 & 14.87 \\
        9.0 & 21957 & 0.60 & 0.68 & $-$10.45 & 5.94 & 13.62 & 0.79 & $-$10.27 & 5.98 & 13.81 \\
        9.0 & 23971 & 0.72 & 0.77 & $-$12.00 & 5.66 & 12.08 & 0.91 & $-$11.72 & 5.71 & 12.36 \\
        9.0 & 26018 & 0.79 & 1.11 & $-$12.80 & 5.53 & 11.27 & 1.29 & $-$12.57 & 5.57 & 11.50 \\
        9.0 & 27982 & 0.84 & 0.80 & $-$13.37 & 5.44 & 10.70 & 0.93 & $-$13.23 & 5.46 & 10.85 \\
        9.0 & 29948 & 0.89 & 0.74 & $-$13.81 & 5.38 & 10.27 & 0.87 & $-$13.58 & 5.41 & 10.50 \\
        9.0 & 31360 & 0.92 & 0.71 & $-$14.18 & 5.32 & 9.89 & 0.84 & $-$13.89 & 5.37 & 10.18 \\        
        \hline
	\end{tabular}
\end{table*}

\begin{table*}
	\centering
	\caption{Same as Tab.~\ref{tab:3d_db_open_models10} but for MLT calibration of open bottom 3D DBA models with $\log{\rm{H}/\rm{He}} = -3$.}
	\label{tab:3d_db_open_models3}
	\begin{tabular}{lcccccccccr} 
		\hline
		$\log{g}$ & $T_{\rm{eff}}$ & 3D~$s_{\rm{env}}$ & \mlts & \q$_{\rm{S}}$ & $(\log{T_{\rm{b}}})_{\rm{S}}$ & $(\log{P_{\rm{b}}})_{\rm{S}}$ &  \mltf & \q$_{\rm{f}}$ & $(\log{T_{\rm{b}}})_{\rm{f}}$ & $(\log{P_{\rm{b}}})_{\rm{f}}$ \\
		& (K) & ($10^9$ erg g$^{-1}$ K$^{-1}$) & & & (K) & (dyn cm$^{-2}$) & & & (K) & (dyn cm$^{-2}$) \\	
		\hline
        7.5 & 11980 & 0.40 & 1.00 & $-$4.56 & 6.59 & 16.54 & 1.00 & $-$4.56 & 6.59 & 16.54 \\
        7.5 & 13855 & 0.44 & 1.00 & $-$4.92 & 6.55 & 16.18 & 1.00 & $-$4.92 & 6.55 & 16.18 \\
        7.5 & 15805 & 0.49 & 1.00 & $-$5.51 & 6.45 & 15.58 & 1.00 & $-$5.51 & 6.45 & 15.58 \\
        7.5 & 18026 & 0.59 & 1.18 & $-$6.66 & 6.23 & 14.42 & 1.38 & $-$6.50 & 6.26 & 14.59 \\
        7.5 & 20035 & 0.80 & 1.08 & $-$9.39 & 5.70 & 11.69 & 1.27 & $-$8.93 & 5.79 & 12.15 \\
        7.5 & 22043 & 0.94 & 0.81 & $-$11.09 & 5.41 & 9.99 & 0.95 & $-$10.85 & 5.45 & 10.23 \\
        7.5 & 23752 & 1.02 & 0.69 & $-$12.05 & 5.25 & 9.02 & 0.81 & $-$11.62 & 5.33 & 9.45 \\        
        \hline
        8.0 & 12007 & 0.38 & 1.00 & $-$5.61 & 6.51 & 16.48 & 1.00 & $-$5.61 & 6.51 & 16.48 \\
        8.0 & 13961 & 0.42 & 1.00 & $-$5.92 & 6.48 & 16.16 & 1.00 & $-$5.92 & 6.48 & 16.16 \\
        8.0 & 16040 & 0.46 & 1.00 & $-$6.37 & 6.42 & 15.72 & 1.00 & $-$6.37 & 6.42 & 15.72 \\
        8.0 & 17985 & 0.52 & 1.00 & $-$7.13 & 6.28 & 14.95 & 1.00 & $-$7.13 & 6.28 & 14.95 \\
        8.0 & 20088 & 0.66 & 1.02 & $-$8.79 & 5.96 & 13.29 & 1.19 & $-$8.53 & 6.02 & 13.55 \\
        8.0 & 22047 & 0.83 & 1.17 & $-$10.89 & 5.57 & 11.18 & 1.37 & $-$10.44 & 5.66 & 11.63 \\
        8.0 & 24002 & 0.91 & 0.79 & $-$11.88 & 5.42 & 10.20 & 0.93 & $-$11.66 & 5.45 & 10.42 \\
        8.0 & 25904 & 0.97 & 0.71 & $-$12.61 & 5.30 & 9.47 & 0.83 & $-$12.27 & 5.36 & 9.81 \\    
        \hline
        8.5 & 12027 & 0.37 & 1.00 & $-$6.74 & 6.41 & 16.34 & 1.00 & $-$6.74 & 6.41 & 16.34 \\
        8.5 & 13985 & 0.40 & 1.00 & $-$6.96 & 6.40 & 16.11 & 1.00 & $-$6.96 & 6.40 & 16.11 \\
        8.5 & 15988 & 0.43 & 1.00 & $-$7.28 & 6.37 & 15.80 & 1.00 & $-$7.28 & 6.37 & 15.80 \\
        8.5 & 18029 & 0.48 & 1.00 & $-$7.80 & 6.29 & 15.28 & 1.00 & $-$7.80 & 6.29 & 15.28 \\
        8.5 & 20043 & 0.56 & 1.02 & $-$8.71 & 6.12 & 14.37 & 1.19 & $-$8.57 & 6.15 & 14.51 \\
        8.5 & 22050 & 0.71 & 0.88 & $-$10.63 & 5.77 & 12.45 & 1.03 & $-$10.36 & 5.81 & 12.72 \\
        8.5 & 24011 & 0.81 & 1.18 & $-$11.90 & 5.54 & 11.18 & 1.38 & $-$11.61 & 5.59 & 11.47 \\
        8.5 & 25884 & 0.87 & 0.83 & $-$12.56 & 5.44 & 10.52 & 0.97 & $-$12.38 & 5.47 & 10.69 \\
        8.5 & 27602 & 0.94 & 0.67 & $-$13.26 & 5.33 & 9.81 & 0.79 & $-$12.97 & 5.38 & 10.10 \\      
        \hline
        9.0 & 11994 & 0.35 & 1.00 & $-$8.06 & 6.22 & 16.02 & 1.00 & $-$8.06 & 6.22 & 16.02 \\
        9.0 & 13967 & 0.38 & 1.00 & $-$8.14 & 6.27 & 15.94 & 1.00 & $-$8.14 & 6.27 & 15.94 \\
        9.0 & 15970 & 0.41 & 1.00 & $-$8.32 & 6.28 & 15.75 & 1.00 & $-$8.32 & 6.28 & 15.75 \\
        9.0 & 18038 & 0.45 & 1.00 & $-$8.65 & 6.25 & 15.43 & 1.00 & $-$8.65 & 6.25 & 15.43 \\
        9.0 & 20045 & 0.50 & 0.98 & $-$9.24 & 6.15 & 14.83 & 1.15 & $-$9.18 & 6.17 & 14.90 \\
        9.0 & 22057 & 0.60 & 0.90 & $-$10.40 & 5.95 & 13.68 & 1.05 & $-$10.23 & 5.99 & 13.84 \\
        9.0 & 24026 & 0.72 & 0.86 & $-$11.97 & 5.67 & 12.11 & 1.01 & $-$11.70 & 5.72 & 12.38 \\
        9.0 & 25997 & 0.79 & 1.15 & $-$12.79 & 5.53 & 11.29 & 1.35 & $-$12.57 & 5.57 & 11.51 \\
        9.0 & 28015 & 0.85 & 0.78 & $-$13.42 & 5.43 & 10.65 & 0.91 & $-$13.25 & 5.46 & 10.82 \\
        9.0 & 29929 & 0.89 & 0.73 & $-$13.85 & 5.37 & 10.23 & 0.85 & $-$13.62 & 5.41 & 10.46 \\
        9.0 & 31340 & 0.92 & 0.70 & $-$14.23 & 5.31 & 9.84 & 0.82 & $-$13.93 & 5.36 & 10.15 \\  
        \hline
	\end{tabular}
\end{table*}

\begin{table*}
	\centering
	\caption{Same as Tab.~\ref{tab:3d_db_open_models10} but for MLT calibration of open bottom 3D DBA models with $\log{\rm{H}/\rm{He}} = -2$.}
	\label{tab:3d_db_open_models2}
	\begin{tabular}{lcccccccccr} 
		\hline
		$\log{g}$ & $T_{\rm{eff}}$ & 3D~$s_{\rm{env}}$ & \mlts & \q$_{\rm{S}}$ & $(\log{T_{\rm{b}}})_{\rm{S}}$ & $(\log{P_{\rm{b}}})_{\rm{S}}$ &  \mltf & \q$_{\rm{f}}$ & $(\log{T_{\rm{b}}})_{\rm{f}}$ & $(\log{P_{\rm{b}}})_{\rm{f}}$ \\
		& (K) & ($10^9$ erg g$^{-1}$ K$^{-1}$) & & & (K) & (dyn cm$^{-2}$) & & & (K) & (dyn cm$^{-2}$) \\	
		\hline
        7.5 & 11977 & 0.45 & 1.00 & $-$5.24 & 6.44 & 15.85 & 1.00 & $-$5.24 & 6.44 & 15.85 \\
        7.5 & 13995 & 0.49 & 1.00 & $-$5.84 & 6.35 & 15.24 & 1.00 & $-$5.84 & 6.35 & 15.24 \\
        7.5 & 16063 & 0.56 & 1.00 & $-$6.97 & 6.15 & 14.11 & 1.00 & $-$6.97 & 6.15 & 14.11 \\
        7.5 & 17963 & 0.68 & 1.00 & $-$8.78 & 5.80 & 12.30 & 1.00 & $-$8.78 & 5.80 & 12.30 \\
        7.5 & 20042 & 0.88 & 1.11 & $-$10.38 & 5.52 & 10.70 & 1.30 & $-$10.23 & 5.55 & 10.85 \\
        7.5 & 21944 & 0.98 & 0.68 & $-$11.49 & 5.34 & 9.59 & 0.80 & $-$11.19 & 5.39 & 9.89 \\
        7.5 & 22925 & 1.02 & 0.65 & $-$12.00 & 5.25 & 9.08 & 0.76 & $-$11.60 & 5.33 & 9.48 \\      
        \hline
        8.0 & 12044 & 0.43 & 1.00 & $-$6.26 & 6.37 & 15.82 & 1.00 & $-$6.26 & 6.37 & 15.82 \\
        8.0 & 13953 & 0.46 & 1.00 & $-$6.63 & 6.33 & 15.45 & 1.00 & $-$6.63 & 6.33 & 15.45 \\
        8.0 & 15983 & 0.50 & 1.00 & $-$7.28 & 6.22 & 14.80 & 1.00 & $-$7.28 & 6.22 & 14.80 \\
        8.0 & 17961 & 0.58 & 1.00 & $-$8.44 & 6.01 & 13.64 & 1.00 & $-$8.44 & 6.01 & 13.64 \\
        8.0 & 19903 & 0.74 & 1.11 & $-$9.87 & 5.75 & 12.21 & 1.29 & $-$9.50 & 5.82 & 12.58 \\
        8.0 & 22026 & 0.88 & 0.81 & $-$11.55 & 5.46 & 10.53 & 0.94 & $-$11.40 & 5.48 & 10.67 \\
        8.0 & 24006 & 0.94 & 0.69 & $-$12.21 & 5.36 & 9.86 & 0.81 & $-$11.96 & 5.40 & 10.12 \\
        8.0 & 25333 & 0.98 & 0.68 & $-$12.64 & 5.29 & 9.43 & 0.80 & $-$12.30 & 5.35 & 9.78 \\     
        \hline
        8.5 & 12013 & 0.41 & 1.00 & $-$7.34 & 6.28 & 15.74 & 1.00 & $-$7.34 & 6.28 & 15.74 \\
        8.5 & 14013 & 0.44 & 1.00 & $-$7.57 & 6.28 & 15.51 & 1.00 & $-$7.57 & 6.28 & 15.51 \\
        8.5 & 15994 & 0.47 & 1.00 & $-$8.00 & 6.22 & 15.08 & 1.00 & $-$8.00 & 6.22 & 15.08 \\
        8.5 & 17996 & 0.52 & 1.00 & $-$8.70 & 6.10 & 14.37 & 1.00 & $-$8.70 & 6.10 & 14.37 \\
        8.5 & 19962 & 0.63 & 1.00 & $-$9.84 & 5.90 & 13.24 & 1.00 & $-$9.84 & 5.90 & 13.24 \\
        8.5 & 22044 & 0.80 & 0.93 & $-$11.73 & 5.56 & 11.35 & 1.09 & $-$11.28 & 5.64 & 11.80 \\
        8.5 & 24025 & 0.86 & 0.81 & $-$12.38 & 5.46 & 10.70 & 0.95 & $-$12.23 & 5.48 & 10.84 \\
        8.5 & 25969 & 0.90 & 0.73 & $-$12.83 & 5.39 & 10.25 & 0.86 & $-$12.63 & 5.43 & 10.45 \\
        8.5 & 27179 & 0.94 & 0.66 & $-$13.30 & 5.32 & 9.78 & 0.77 & $-$13.01 & 5.37 & 10.07 \\  
        \hline
        9.0 & 12025 & 0.39 & 1.00 & $-$8.53 & 6.15 & 15.54 & 1.00 & $-$8.53 & 6.15 & 15.54 \\
        9.0 & 13986 & 0.42 & 1.00 & $-$8.63 & 6.19 & 15.44 & 1.00 & $-$8.63 & 6.19 & 15.44 \\
        9.0 & 16001 & 0.45 & 1.00 & $-$8.89 & 6.18 & 15.19 & 1.00 & $-$8.89 & 6.18 & 15.19 \\
        9.0 & 17981 & 0.48 & 1.00 & $-$9.35 & 6.11 & 14.73 & 1.00 & $-$9.35 & 6.11 & 14.73 \\
        9.0 & 20038 & 0.55 & 1.00 & $-$10.07 & 6.00 & 14.00 & 1.00 & $-$10.07 & 6.00 & 14.00 \\
        9.0 & 21923 & 0.68 & 0.79 & $-$11.51 & 5.73 & 12.56 & 0.93 & $-$11.23 & 5.79 & 12.85 \\
        9.0 & 24031 & 0.78 & 0.94 & $-$12.65 & 5.54 & 11.43 & 1.10 & $-$12.31 & 5.60 & 11.77 \\
        9.0 & 26031 & 0.83 & 0.84 & $-$13.18 & 5.46 & 10.90 & 0.98 & $-$13.05 & 5.48 & 11.02 \\
        9.0 & 27980 & 0.87 & 0.71 & $-$13.61 & 5.40 & 10.47 & 0.83 & $-$13.43 & 5.43 & 10.65 \\
        9.0 & 29843 & 0.91 & 0.69 & $-$14.00 & 5.34 & 10.07 & 0.81 & $-$13.75 & 5.38 & 10.33 \\
        9.0 & 31011 & 0.93 & 0.69 & $-$14.28 & 5.30 & 9.79 & 0.80 & $-$14.00 & 5.35 & 10.08 \\
        \hline
	\end{tabular}
\begin{tabular}{lccccccccccr} 
		\hline
		$\log{g}$ & $T_{\rm{eff}}$ & $\langle$3D$\rangle$ $T_{\rm{b, \ S}}$ & $\langle$3D$\rangle$ $P_{\rm{b, \ S}}$ & \mlts & \q$_{\rm{S}}$ &  $\langle$3D$\rangle$ $T_{\rm{b, \ f}}$ & $\langle$3D$\rangle$ $P_{\rm{b, \ f}}$  & \mltf & \q$_{\rm{f}}$ \\	
		\hline
        7.5 & 26497 & 4.98 & 7.85 & 0.76 & $-$13.20 & 5.10 & 8.28 & 0.85 & $-$12.76 \\
        7.5 & 27993 & 4.90 & 7.45 & 0.69 & $-$13.63 & 4.95 & 7.66 & 0.85 & $-$13.41 \\
        7.5 & 29991 & 4.87 & 7.24 & 0.42 & $-$13.84 & 4.86 & 7.19 & 0.65 & $-$13.82 \\
        7.5 & 32001 & 4.87 & 7.15 & 0.65 & $-$13.91 & 4.85 & 7.08 & 0.65 & $-$13.91 \\        
        \hline
        8.0 & 28107 & 4.99 & 8.21 & 0.65 & $-$13.94 & 5.14 & 8.74 & 0.75 & $-$13.36 \\
        8.0 & 29997 & 4.94 & 7.86 & 0.72 & $-$14.24 & 5.03 & 8.24 & 0.85 & $-$13.84 \\
        8.0 & 31999 & 4.91 & 7.62 & 0.73 & $-$14.47 & 4.94 & 7.76 & 0.89 & $-$14.31 \\
        8.0 & 33999 & 4.89 & 7.43 & 0.65 & $-$14.63 & 4.87 & 7.35 & 0.65 & $-$14.63 \\  
        \hline
        8.5 & 30567 & 5.03 & 8.58 & 0.63 & $-$14.59 & 5.20 & 9.14 & 0.74 & $-$13.96 \\
        8.5 & 32208 & 5.00 & 8.32 & 0.71 & $-$14.80 & 5.12 & 8.77 & 0.81 & $-$14.33 \\
        8.5 & 34020 & 4.95 & 8.00 & 0.75 & $-$15.09 & 5.02 & 8.27 & 0.87 & $-$14.80 \\        
        \hline
        9.0 & 34105 & 5.05 & 8.78 & 0.64 & $-$15.38 & 5.21 & 9.28 & 0.75 & $-$14.81 \\
        \hline
	\end{tabular}
\begin{tabular}{lccccccccccr} 
		\hline
		$\log{g}$ & $T_{\rm{eff}}$ & $\langle$3D$\rangle$ $T_{\rm{b, \ S}}$ & $\langle$3D$\rangle$ $P_{\rm{b, \ S}}$ & \mlts & \q$_{\rm{S}}$ &  $\langle$3D$\rangle$ $T_{\rm{b, \ f}}$ & $\langle$3D$\rangle$ $P_{\rm{b, \ f}}$  & \mltf & \q$_{\rm{f}}$ \\	
		\hline
        7.5 & 26501 & 4.98 & 7.84 & 0.75 & $-$13.21 & 5.11 & 8.29 & 0.85 & $-$12.75 \\
        7.5 & 27993 & 4.90 & 7.46 & 0.70 & $-$13.63 & 4.95 & 7.66 & 0.85 & $-$13.40 \\
        7.5 & 29993 & 4.87 & 7.25 & 0.57 & $-$13.83 & 4.87 & 7.21 & 0.65 & $-$13.82 \\
        7.5 & 32002 & 4.87 & 7.16 & 0.65 & $-$13.91 & 4.85 & 7.06 & 0.65 & $-$13.91 \\     
        \hline
        8.0 & 28037 & 4.98 & 8.18 & 0.64 & $-$13.97 & 5.13 & 8.72 & 0.75 & $-$13.38 \\
        8.0 & 29963 & 5.00 & 8.04 & 0.80 & $-$14.01 & 5.12 & 8.49 & 0.90 & $-$13.55 \\
        8.0 & 32000 & 4.91 & 7.60 & 0.71 & $-$14.48 & 4.94 & 7.73 & 0.86 & $-$14.35 \\
        8.0 & 33999 & 4.89 & 7.43 & 0.65 & $-$14.63 & 4.87 & 7.35 & 0.65 & $-$14.63 \\
        \hline
        8.5 & 30514 & 5.03 & 8.59 & 0.63 & $-$14.58 & 5.21 & 9.15 & 0.74 & $-$13.94 \\
        8.5 & 32012 & 4.99 & 8.33 & 0.70 & $-$14.80 & 5.14 & 8.83 & 0.80 & $-$14.26 \\
        8.5 & 33949 & 4.95 & 8.00 & 0.74 & $-$15.09 & 5.02 & 8.28 & 0.87 & $-$14.79 \\ 
        \hline
        9.0 & 34021 & 5.06 & 8.82 & 0.65 & $-$15.33 & 5.21 & 9.29 & 0.75 & $-$14.79 \\
        \hline
	\end{tabular}
\begin{tabular}{lccccccccccr} 
		\hline
		$\log{g}$ & $T_{\rm{eff}}$ & $\langle$3D$\rangle$ $T_{\rm{b, \ S}}$ & $\langle$3D$\rangle$ $P_{\rm{b, \ S}}$ & \mlts & \q$_{\rm{S}}$ &  $\langle$3D$\rangle$ $T_{\rm{b, \ f}}$ & $\langle$3D$\rangle$ $P_{\rm{b, \ f}}$  & \mltf & \q$_{\rm{f}}$ \\	
		\hline
        7.5 & 26522 & 4.97 & 7.83 & 0.75 & $-$13.23 & 5.10 & 8.27 & 0.85 & $-$12.77 \\
        7.5 & 27998 & 4.90 & 7.46 & 0.70 & $-$13.63 & 4.95 & 7.66 & 0.85 & $-$13.41 \\
        7.5 & 29992 & 4.87 & 7.25 & 0.49 & $-$13.84 & 4.86 & 7.19 & 0.65 & $-$13.82 \\
        7.5 & 32002 & 4.87 & 7.16 & 0.65 & $-$13.91 & 4.85 & 7.08 & 0.65 & $-$13.91 \\
        \hline
        8.0 & 28086 & 4.98 & 8.19 & 0.65 & $-$13.95 & 5.13 & 8.73 & 0.75 & $-$13.38 \\
        8.0 & 29989 & 4.94 & 7.87 & 0.72 & $-$14.24 & 5.03 & 8.24 & 0.85 & $-$13.84 \\
        8.0 & 32002 & 4.91 & 7.61 & 0.71 & $-$14.48 & 4.94 & 7.75 & 0.88 & $-$14.32 \\
        8.0 & 34000 & 4.89 & 7.43 & 0.65 & $-$14.63 & 4.87 & 7.35 & 0.65 & $-$14.63 \\      
        \hline
        8.5 & 30517 & 5.02 & 8.59 & 0.63 & $-$14.58 & 5.21 & 9.16 & 0.74 & $-$13.93 \\
        8.5 & 32015 & 5.00 & 8.36 & 0.71 & $-$14.76 & 5.14 & 8.83 & 0.80 & $-$14.27 \\
        8.5 & 33947 & 4.95 & 8.00 & 0.74 & $-$15.09 & 5.02 & 8.29 & 0.87 & $-$14.78 \\      
        \hline
        9.0 & 33986 & 5.06 & 8.82 & 0.65 & $-$15.33 & 5.21 & 9.30 & 0.75 & $-$14.79 \\
        \hline
	\end{tabular}
\begin{tabular}{lccccccccccr} 
		\hline
		$\log{g}$ & $T_{\rm{eff}}$ & $\langle$3D$\rangle$ $T_{\rm{b, \ S}}$ & $\langle$3D$\rangle$ $P_{\rm{b, \ S}}$ & \mlts & \q$_{\rm{S}}$ &  $\langle$3D$\rangle$ $T_{\rm{b, \ f}}$ & $\langle$3D$\rangle$ $P_{\rm{b, \ f}}$  & \mltf & \q$_{\rm{f}}$ \\	
			& (K) & (K) & (dyn cm$^{-2}$) & & & (K) & (dyn cm$^{-2}$) & \\	
		\hline
        7.5 & 26632 & 4.97 & 7.81 & 0.76 & $-$13.24 & 5.09 & 8.23 & 0.86 & $-$12.81 \\
        7.5 & 28004 & 4.90 & 7.45 & 0.69 & $-$13.64 & 4.94 & 7.64 & 0.84 & $-$13.43 \\
        7.5 & 29993 & 4.87 & 7.25 & 0.51 & $-$13.84 & 4.86 & 7.19 & 0.65 & $-$13.82 \\
        7.5 & 32002 & 4.87 & 7.15 & 0.65 & $-$13.91 & 4.85 & 7.07 & 0.65 & $-$13.91 \\     
		\hline 
        8.0 & 28092 & 4.98 & 8.17 & 0.64 & $-$13.97 & 5.12 & 8.68 & 0.74 & $-$13.42 \\
        8.0 & 29994 & 4.94 & 7.87 & 0.72 & $-$14.23 & 5.04 & 8.25 & 0.85 & $-$13.82 \\
        8.0 & 32003 & 4.91 & 7.60 & 0.71 & $-$14.48 & 4.94 & 7.73 & 0.86 & $-$14.35 \\
        8.0 & 34000 & 4.89 & 7.43 & 0.65 & $-$14.63 & 4.87 & 7.35 & 0.65 & $-$14.63 \\
        \hline
        8.5 & 30490 & 5.03 & 8.61 & 0.63 & $-$14.56 & 5.20 & 9.15 & 0.73 & $-$13.95 \\
        8.5 & 32008 & 5.00 & 8.35 & 0.71 & $-$14.77 & 5.13 & 8.81 & 0.80 & $-$14.29 \\
        8.5 & 33963 & 4.95 & 8.00 & 0.75 & $-$15.09 & 5.01 & 8.27 & 0.87 & $-$14.80 \\
        \hline
        9.0 & 33988 & 5.06 & 8.83 & 0.65 & $-$15.33 & 5.21 & 9.30 & 0.75 & $-$14.79 \\
        \hline
	\end{tabular}
\end{table*}

\begin{table*}
	\centering
	\caption{Same as Tab.~\ref{tab:3d_db_modelsclosed10} but for MLT calibration of closed bottom 3D DBA models with $\log{\rm{H}/\rm{He}} = -3$.}
	\label{tab:3d_modelsclosed3}
	\begin{tabular}{lccccccccccr} 
		\hline
		$\log{g}$ & $T_{\rm{eff}}$ & $\langle$3D$\rangle$ $T_{\rm{b, \ S}}$ & $\langle$3D$\rangle$ $P_{\rm{b, \ S}}$ & \mlts & \q$_{\rm{S}}$ &  $\langle$3D$\rangle$ $T_{\rm{b, \ f}}$ & $\langle$3D$\rangle$ $P_{\rm{b, \ f}}$  & \mltf & \q$_{\rm{f}}$ \\	
			& (K) & (K) & (dyn cm$^{-2}$) & & & (K) & (dyn cm$^{-2}$) & \\
		\hline
        7.5 & 26670 & 4.95 & 7.74 & 0.74 & $-$13.34 & 5.06 & 8.15 & 0.85 & $-$12.91 \\
        7.5 & 28000 & 4.90 & 7.44 & 0.69 & $-$13.65 & 4.94 & 7.61 & 0.83 & $-$13.45 \\
        7.5 & 29999 & 4.87 & 7.24 & 0.54 & $-$13.84 & 4.85 & 7.15 & 0.65 & $-$13.82 \\
        7.5 & 32000 & 4.87 & 7.15 & 0.65 & $-$13.92 & 4.84 & 7.05 & 0.65 & $-$13.92 \\   
        \hline
        8.0 & 28118 & 4.98 & 8.14 & 0.64 & $-$13.99 & 5.11 & 8.64 & 0.74 & $-$13.45 \\
        8.0 & 30001 & 4.94 & 7.83 & 0.71 & $-$14.27 & 5.02 & 8.18 & 0.84 & $-$13.90 \\
        8.0 & 31999 & 4.90 & 7.58 & 0.67 & $-$14.51 & 4.93 & 7.68 & 0.82 & $-$14.40 \\
        8.0 & 33980 & 4.89 & 7.43 & 0.65 & $-$14.63 & 4.87 & 7.36 & 0.65 & $-$14.63 \\
        \hline
        8.5 & 30364 & 5.03 & 8.59 & 0.62 & $-$14.58 & 5.20 & 9.14 & 0.72 & $-$13.96 \\
        8.5 & 31965 & 4.99 & 8.30 & 0.69 & $-$14.81 & 5.12 & 8.77 & 0.79 & $-$14.31 \\
        8.5 & 34038 & 4.95 & 7.99 & 0.75 & $-$15.10 & 5.01 & 8.26 & 0.88 & $-$14.81 \\
        \hline
        9.0 & 33917 & 5.06 & 8.84 & 0.65 & $-$15.31 & 5.21 & 9.31 & 0.75 & $-$14.77 \\
        \hline
	\end{tabular}
\end{table*}

\begin{table*}
	\centering
	\caption{Same as Tab.~\ref{tab:3d_db_modelsclosed10} but for MLT calibration of closed bottom 3D DBA models with $\log{\rm{H}/\rm{He}} = -2$.}
	\label{tab:3d_modelsclosed2}
	\begin{tabular}{lccccccccccr} 
		\hline
		$\log{g}$ & $T_{\rm{eff}}$ & $\langle$3D$\rangle$ $T_{\rm{b, \ S}}$ & $\langle$3D$\rangle$ $P_{\rm{b, \ S}}$ & \mlts & \q$_{\rm{S}}$ &  $\langle$3D$\rangle$ $T_{\rm{b, \ f}}$ & $\langle$3D$\rangle$ $P_{\rm{b, \ f}}$  & \mltf & \q$_{\rm{f}}$ \\	
			& (K) & (K) & (dyn cm$^{-2}$) & & & (K) & (dyn cm$^{-2}$) & \\	
		\hline
        7.5 & 26471 & 4.93 & 7.67 & 0.71 & $-$13.43 & 5.02 & 8.04 & 0.84 & $-$13.04 \\
        7.5 & 27996 & 4.89 & 7.38 & 0.67 & $-$13.70 & 4.91 & 7.50 & 0.80 & $-$13.57 \\
        7.5 & 29982 & 4.87 & 7.22 & 0.65 & $-$13.84 & 4.85 & 7.13 & 0.65 & $-$13.84 \\
        7.5 & 32009 & 4.86 & 7.12 & 0.65 & $-$13.93 & 4.84 & 7.04 & 0.65 & $-$13.93 \\
        \hline
        8.0 & 27968 & 4.96 & 8.07 & 0.65 & $-$14.05 & 5.09 & 8.54 & 0.75 & $-$13.56 \\
        8.0 & 30013 & 4.93 & 7.77 & 0.71 & $-$14.32 & 4.99 & 8.06 & 0.86 & $-$14.01 \\
        8.0 & 31998 & 4.90 & 7.53 & 0.61 & $-$14.55 & 4.91 & 7.58 & 0.74 & $-$14.50 \\
        8.0 & 33989 & 4.88 & 7.41 & 0.65 & $-$14.65 & 4.86 & 7.33 & 0.65 & $-$14.65 \\
        \hline
        8.5 & 30535 & 5.01 & 8.45 & 0.64 & $-$14.69 & 5.17 & 8.99 & 0.75 & $-$14.10 \\
        8.5 & 31852 & 4.98 & 8.25 & 0.70 & $-$14.86 & 5.10 & 8.70 & 0.81 & $-$14.39 \\
        8.5 & 33930 & 4.94 & 7.95 & 0.75 & $-$15.14 & 5.00 & 8.20 & 0.89 & $-$14.87 \\
        \hline
        9.0 & 33770 & 5.05 & 8.78 & 0.66 & $-$15.36 & 5.20 & 9.27 & 0.76 & $-$14.81 \\
        \hline
	\end{tabular}
